Comparison of Frequency-Fusion Mechanisms for Binaural Direction-of-Arrival Estimation for Multiple Speakers

To estimate the direction of arrival (DOA) of multiple speakers with methods that use prototype transfer functions, frequency-dependent spatial spectra (SPS) are usually constructed. To make the DOA estimation robust, SPS from different frequencies can be combined. According to how the SPS are combined, frequency fusion mechanisms are categorized into narrowband, broadband, or speaker-grouped, where the latter mechanism requires a speaker-wise grouping of frequencies. For a binaural hearing aid setup, in this paper we propose an interaural time difference (ITD)-based speaker-grouped frequency fusion mechanism. By exploiting the DOA dependence of ITDs, frequencies can be grouped according to a common ITD and be used for DOA estimation of the respective speaker. We apply the proposed ITD-based speaker-grouped frequency fusion mechanism for different DOA estimation methods, namely the multiple signal classification, steered response power and a recently published method based on relative transfer function (RTF) vectors. In our experiments, we compare DOA estimation with different fusion mechanisms. For all considered DOA estimation methods, the proposed ITD-based speaker-grouped frequency fusion mechanism results in a higher DOA estimation accuracy compared with the narrowband and broadband fusion mechanisms.

==> images/Results_ICASSP2024.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.195]

\begin{axis}[%
width=15.5in,
height=8.175in,
at={(2.6in,1.103in)},
scale only axis,
bar shift auto,
xmin=0.2,
xmax=4.2,
xtick={{0.65},{1.65},{2.65},{3.65}},
xticklabels={{narrowband},{broadband},{ITD-based},{IVE-based}},
xlabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont},
xticklabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont, rotate=0,align=center,yshift=-0.25cm},
ymin=50,
ymax=100,
ytick={{0},{5},{10},{15},{20},{25},{30},{35},{40},{45},{50},{55},{60},{65},{70},{75},{80},{85},{90},{95},{100}},
yticklabels={{0},{},{10},{},{20},{},{30},{},{40},{},{50},{},{60},{},{70},{},{80},{},{90},{},{100}},
ylabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont},
yticklabel style={font=\color{black}, font = \fontsize{45}{1}\selectfont},
ylabel={Accuracy [\%]},
axis background/.style={fill=white},
grid=both,
grid style={black,line width=0.8pt},
axis line style = {line width=2pt},
legend image post style={scale=3},
legend columns=-1,
legend entries={Long plot title, B, C},
legend style={/tikz/every even column/.append style={column sep=2cm}},
legend style={at={(0.01,0.99)}, anchor=north west, legend cell align=left, align=left, draw=none, font = \fontsize{40}{1}\selectfont}
]
\addplot[ybar, bar width=0.222, fill=blue, draw=black, area legend] table[row sep=crcr] {%
	1	67.5101091298841\\%MUSIC narrowband
	2	72.8253191074734\\%MUSIC broadband
	3	79.7665156387021\\%MUSIC speaker-associated
	4	85.9245590957809\\%MUSIC IVE
};
\addlegendentry{MUSIC}
%
\addplot[ybar, bar width=0.222, fill=black, draw=black, area legend] table[row sep=crcr] {%
	1	76.1132222547014\\%SRP narrowband
	2	66.6587498782033\\%SRP broadband
	3	75.1504189808048\\%SRP speaker-associated
	4	76.2551154633148\\%SRP IVE
};
\addlegendentry{SRP}
%
\addplot[ybar, bar width=0.222, fill=red, draw=black, area legend] table[row sep=crcr] {%
	1	78.8621748026893\\%RTF narrowband
	2	68.6635243106304\\%RTF broadband
	3	79.2074685764397\\%RTF speaker-associated
	4	78.4815599727175\\% RTF IVE
};
\addlegendentry{RTF-based}
%
% including CDR
\addplot[ybar, bar width=0.111, fill=blue, draw=white, area legend, line width = 4pt] table[row sep=crcr] {%
	0.368	61.8770096463023\\%MUSIC narrowband
	1.368	60.3941342687323\\%MUSIC broadband
	2.368	70.9703546721232\\%MUSIC speaker-associated
	3.368	72.9044869921076\\%MUSIC IVE
};
\addplot[ybar, bar width=0.111, fill=black, draw=white, area legend, line width = 4pt] table[row sep=crcr] {%
	0.479	72.2955032641528\\%SRP narrowband
	1.479	61.0895936860567\\%SRP broadband
	2.479	72.5330069180552\\%SRP speaker-associated
	3.479	73.7132173828315\\%SRP IVE
};
\addplot[ybar, bar width=0.111, fill=red, draw=white, area legend, line width = 4pt] table[row sep=crcr] {%
	0.5890	76.5949283835136\\%RTF narrowband
	1.5890	62.2813748416642\\%RTF broadband
	2.5890	78.4779060703498\\%RTF speaker-associated
	3.5890	74.8836841079606\\% RTF IVE
};
%
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=blue]
at (axis cs:0.35,92) {-3\,dB};
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=black]
at (axis cs:0.65,92) {-5\,dB};
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=red]
at (axis cs:0.95,92) {-5\,dB};
%
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=blue]
at (axis cs:1.35,92) {-2\,dB};
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=black]
at (axis cs:1.65,92) {-1\,dB};
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=red]
at (axis cs:1.95,92) {-1\,dB};
%
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=blue]
at (axis cs:2.35,92) {-3\,dB};
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=black]
at (axis cs:2.65,92) {-4\,dB};
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=red]
at (axis cs:2.95,92) {-5\,dB};
%
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=blue]
at (axis cs:3.35,92) {4\,dB};
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=black]
at (axis cs:3.65,92) {5\,dB};
\node[above, align=center,font = \fontsize{32.5}{1}\selectfont,color=red]
at (axis cs:3.95,92) {4\,dB};
\end{axis}

\end{tikzpicture}%
